Mixture-of-Experts-based Entropy Model for Learned Image Compression

Learned image compression has seen significant progress in recent years with the development of end-to-end learned models that achieve better compression efficiency than state-of-the-art conventional methods. Recently, Mixture of Experts (MoE) approaches have seen promising results in NLP and computer vision tasks. In this paper, we introduce the MoE approach to learned image compression. We propose a MoE-based Entropy model (MoEE) for learned image compression, allowing the model to selectively activate only the subset of parameters required for the input image. Our model achieves a BD-Rate improvement over VVC of -16.85% on the Kodak dataset.

==> figures/qualitative_compare_kodak.tex <==
\offinterlineskip
\begin{minipage}{.2\textwidth}
    \includegraphics[width=\textwidth]{figures/img/q5_14/crop_rects/gt_gt.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize GT (PSNR / BPP)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_0/gt_gt.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_1/gt_gt.png}%
    \\
    \scriptsize MLIC++ (36.55/0.37)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_0/mlicpp_mlicpp.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_1/mlicpp_mlicpp.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize DCAE (36.74/0.37)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_0/dcae_dcae.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_1/dcae_dcae.png}%
    \\
    \scriptsize MoEE (36.84/0.37)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_0/moee.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_14/crop_1/moee.png}%
\end{minipage}
\begin{minipage}{.2\textwidth}
    \includegraphics[width=\textwidth]{figures/img/q5_0/crop_rects/gt_gt.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize GT (PSNR / BPP)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_0/gt_gt.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_1/gt_gt.png}%
    \\
    \scriptsize MLIC++ (34.03/1.03)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_0/mlicpp_mlicpp.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_1/mlicpp_mlicpp.png}%
\end{minipage}
\begin{minipage}{.14\textwidth}
    \centering
    \scriptsize DCAE (34.24/1.04)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_0/dcae_dcae.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_1/dcae_dcae.png}%
    \\
    \scriptsize MoEE (34.31/1.03)
    \\
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_0/moee.png}%
    \hspace{1pt}
    \includegraphics[width=.47\textwidth,height=.47\textwidth]{figures/img/q5_0/crop_1/moee.png}%
\end{minipage}


==> tikz/arch_detail.tikz <==

\tikzset{node distance = 4ex and 4ex}
\begin{tikzpicture}[
    module/.style={draw, thick, rounded corners, minimum width=15ex, minimum height=4ex,align=center, fill=gray!20},
    operation/.style={draw, minimum width=10ex, minimum height=3ex,align=center, fill=gray!20},
    embmodule/.style={module, fill=red!20},
    mhamodule/.style={module, fill=orange!20},
    lnmodule/.style={module, fill=yellow!20},
    ffnmodule/.style={module, fill=cyan!20},
    encoder/.style={module, fill=green!20, minimum width=15ex},
    decoder/.style={module, fill=green!20, minimum width=15ex},
    expert/.style={module, fill=blue!20, minimum width=15ex},
    arrow/.style={-stealth', thick},
    connector/.style={thick, rounded corners},
    coder/.style={module, minimum width=5ex, fill=yellow!20},
    helper/.style={inner sep=0pt, minimum width=0pt, minimum height=0pt, text width=0pt}
  ]
    \scriptsize

    \node (mean_scale) [] {$\hat z \rightarrow \mu, \sigma$};
    \node (concat) [circle, draw=black, right= 4ex of mean_scale] {C};
    \node (y_hat) [right=4ex of concat] {$\hat y \rightarrow \hat y_0 \ldots \hat y_{<i}$};

    \node (shortcut_split) [draw, shape = circle, fill = black, minimum size = 0.1cm, inner sep=0pt, below=4ex of concat] {};
    \node (norm) [below=2ex of shortcut_split,lnmodule] {Norm};
    
    \node(helper_in) [helper, below=4ex of norm]{};

    \node (proj_shared) [module, left=2ex of helper_in] {Conv};
    \node (exp_shared) [module, below=of proj_shared] {Self-Attention};


    \node (proj_experts) [module, right=2ex of helper_in] {Conv};
    \node (router) [module, below=of proj_experts] {Router};
    \node (experts_mult_3) [expert, below=of router,xshift=6pt,yshift=6pt] {};
    \node (experts_mult_2) [expert, below=of router,xshift=4pt,yshift=4pt] {};
    \node (experts_mult_1) [expert, below=of router,xshift=2pt,yshift=2pt] {};
    \node (experts) [expert, below=of router] {Expert};

    \node (merge) [lnmodule, below=of exp_shared] {Cross-Attention};

    \node (norm_out) [lnmodule, below=of merge] {FFN + Norm};
    \node (shortcut) [circle,draw, inner sep=0.5pt,below=2ex of norm_out] {$+$};
    \node (project) [module, below=2ex of shortcut] {Conv};

    \draw[arrow] (mean_scale) -- (concat);
    \draw[arrow] (y_hat) -- (concat);

    \draw[-,thick] (concat) -- (shortcut_split);
    \draw[arrow] (shortcut_split) -- ++(-20ex,0) |- (shortcut);
    \draw[-,thick] (shortcut_split) -- (norm);

    \draw[arrow] (norm.south) |- (proj_shared);
    \draw[arrow] (proj_shared) -- (exp_shared);
    \draw[arrow] (exp_shared) -- (merge);

    \draw[arrow] (norm.south) |- (proj_experts);
    \draw[arrow] (proj_experts) -- (router);
    \draw[arrow] (router) -- ([yshift=1ex]experts.north);
    \draw[arrow] (experts) -- (merge);

    \draw[arrow] (merge) -- (norm_out);
    \draw[-,thick] (norm_out) -- (shortcut);

    \draw[arrow] (shortcut) -- (project);

    \node (output_text) [right=of project,align=center] {$\mu,\sigma$-\textit{transforms}\\\textit{LRP}};
    \draw[arrow,dotted] (project) -- (output_text);


    \node (helper_left) [helper, left=4ex of proj_shared.west] {};
    \begin{scope}[on background layer]
      \node (group) [fit=(shortcut_split)(proj_experts)(proj_shared)(experts)(norm)(project)(experts_mult_3)(helper_left),dashed,rounded corners,inner sep=2ex,fill=blue!10,draw=blue!50,thick] {};
    \end{scope}


    \node (e_linear_in) [module, right=of group.north east,anchor=north west,yshift=-6ex] {Linear};
    \node (e_kqv_split) [draw, shape = circle, fill = black, minimum size = 0.1cm, inner sep=0pt, below=3ex of e_linear_in] {};

    \node (e_patchify) [operation, below=4ex of e_kqv_split,xshift=-2ex] {Patchify};
    \node (e_fft) [operation, below=3ex of e_patchify] {FFT};

    \node (e_attn) [circle,draw, inner sep=0.5pt,below=2ex of e_fft,xshift=2ex] {$\ast$};

    \node (e_ifft) [operation, below=2ex of e_attn] {IFFT};

    \node (e_v_mod) [circle,draw, inner sep=0.5pt,below=2ex of e_ifft] {$\ast$};

    \node (e_linear_out) [module, below=3ex of e_v_mod] {Linear};

    \draw[-,thick] (e_linear_in) -- (e_kqv_split);
    \draw[arrow] (e_kqv_split) -| (e_patchify.north);

    
    \draw[-,thick] ([xshift=2ex]e_patchify.south) -- ([xshift=2ex]e_fft.north);
    \draw[-,thick] ([xshift=-2ex]e_patchify.south) -- ([xshift=-2ex]e_fft.north);

    \draw[arrow] ([xshift=-2ex]e_fft.south) |- (e_attn.west);
    \draw[-,thick] ([xshift=2ex]e_fft.south) -- (e_attn.north);
    \draw[-,thick] (e_attn) -- (e_ifft);
    
    \draw[-,thick] (e_ifft) -- (e_v_mod);

    \draw[-,thick] (e_kqv_split) -- ++(6ex,0) |- (e_v_mod.east);
    \draw[arrow] (e_v_mod) -- (e_linear_out);

    \node (e_group) [fit=(e_linear_in)(e_linear_out),draw,dotted,label=above:Expert] {};
    \draw[dotted] ([yshift=2ex]experts.north east) -- (e_group.north west);
    \draw[dotted] (experts.south east) -- (e_group.south west);





  \end{tikzpicture}


==> tikz/arch_main.tikz <==
\usetikzlibrary{positioning,arrows,bending}
\begin{tikzpicture}[
    module/.style={draw, thick, rounded corners, minimum width=15ex, minimum height=4ex,align=center},
    embmodule/.style={module, fill=red!20},
    mhamodule/.style={module, fill=orange!20},
    lnmodule/.style={module, fill=yellow!20},
    ffnmodule/.style={module, fill=cyan!20},
    encoder/.style={module, fill=green!20, minimum width=15ex},
    decoder/.style={module, fill=green!20, minimum width=15ex},
    entropy/.style={module, fill=blue!20, minimum width=15ex,text width=15ex,},
    projector/.style={module, fill=green!20, minimum width=7ex},
    arrow/.style={-stealth', thick, rounded corners},
    connector/.style={thick, rounded corners},
    coder/.style={module, minimum width=5ex, fill=yellow!20},
    helper/.style={inner sep=0pt, minimum width=0pt, minimum height=0pt, text width=0pt}
  ]
    \scriptsize
    \node (input) {$x$};

    \node (e1) [encoder,rotate=90, right= 4ex of input, anchor=north] {Encoder};
    \node (y1) [right= of e1.south, anchor=west] {$y$};
    \node (e2) [encoder,rotate=90, right=16ex of y1, anchor=north] {Hyper-Encoder};

    \node (z)     [right=of e2.south, anchor=center] {$z$};
    \node (quant) [coder, below=7ex of z.center, anchor=center] {Q};
    \node (ae)    [coder, below=7ex of quant.center, anchor=center] {AE};
    \node (ad)    [coder, below=7ex of ae.center, anchor=center] {AD};
    \node (zhat)  [below=7ex of ad.center, anchor=center] {$\hat{z}$};

    \node (quant1) [coder, below=7ex of y1.center, anchor=center] {Q};
    \node (ae1)    [coder, below=7ex of quant1.center, anchor=center] {AE};
    \node (ad1)    [coder, below=7ex of ae1.center, anchor=center] {AD};
    \node (yhat1)  [below=7ex of ad1.center, anchor=center] {$\hat{y_0}$};

    \node (entropy)  [entropy,right=8ex of ae1.east, anchor=center,rotate=90] {MoE-based Channel Group Entropy Model};


    \node (d1) [decoder,rotate=90, below=28ex of e1.center, anchor=center] {Decoder};
    \node (d2) [decoder,rotate=90, below=28ex of e2.center, anchor=center] {Hyper-Decoder};

    \node (output) [below=28ex of input.center, anchor=center] {$\hat{x}$};

    \draw[arrow] (e1) -- (y1);
    \draw[arrow] (y1) -- (e2);
    \draw[arrow] (e2) -- (z);
    \draw[arrow] (z) -- (quant);
    \draw[arrow] (quant) -- (ae);
    \draw[arrow] (ae) -- (ad);
    \draw[arrow] (ad) -- (zhat);
    \draw[arrow] (zhat) -- (d2);

    \draw[arrow] (y1) -- (quant1);
    \draw[arrow] (quant1) -- (ae1);
    \draw[arrow] (ae1) -- (ad1);
    \draw[arrow] (ad1) -- (yhat1);
    \draw[arrow] (yhat1) -- (d1);

    \draw[arrow] (d2.north) -| (entropy.west);
    \draw[arrow,dotted] (entropy) -- (ae1.east);
    \draw[arrow,dotted] (entropy) -- (ad1.east);

    \draw[arrow] (input) -- (e1);
    \draw[arrow] (d1) -- (output);

    \node (helper) [helper,below=8ex of d2.west] {};

  \end{tikzpicture}


==> tikz/bd_clic.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=bits-per-pixel (BPP) \textdownarrow,
        ylabel style = {align=center},
        ylabel=PSNR \textuparrow,
        ylabel near ticks,
        width=\textwidth-4em,
        height=8cm,
        mark size=1.5pt,
        grid=both,
        grid style={dashdotted},
        minor grid style={dotted,gray!30},
        minor tick num=3,
        legend cell align=left,
        legend pos=south east,
        scale only axis,
        xmin=0.05,
        xmax=0.65
    ]       

        \addplot [moe] coordinates {
            (0.0883887462863108, 31.346516120724562)
            (0.135534266089754, 32.7192779858907)
           (0.1976418896782689, 34.091273842788326)
           (0.2955471789691506, 35.68018396889291)
           (0.4204452108682656,37.217118891274055)
           (0.5810226500034332, 38.65811036272747)
        }; \label{psnr_clic_moe}

        \addplot [dcae] coordinates {  %
            (0.084,31.181)
            (0.131,32.575)
            (0.213,34.245)
            (0.307,35.712)
            (0.428,37.116)
            (0.596,38.580)
        }; \label{psnr_clic_dcae}


        \addplot [lalic] coordinates {  %
            (0.089,31.164)
            (0.141,32.651)
            (0.207,34.149)
            (0.304,35.664)
            (0.431,37.157)
            (0.607,38.708)
        }; \label{psnr_clic_lalic}

        \addplot [mlicpp] coordinates {  %
            (0.080,31.089)
            (0.129,32.541)
            (0.196,33.971)
            (0.305,35.545)
            (0.429,36.931)
            (0.591,38.247)
        }; \label{psnr_clic_mlicpp}

        \addplot [cca] coordinates {  %
            (0.286, 35.251)
            (0.368, 36.317)
            (0.453, 37.238)
            (0.538, 38.011)
        }; \label{psnr_clic_cca}

        \addplot [tcm] coordinates {  %
            (0.120,31.884)
            (0.150,32.633)
            (0.225,34.105)
            (0.323,35.452)
            (0.467,37.047)
            (0.660,38.678)
        }; \label{psnr_clic_tcm}
        
        \addplot [elic] coordinates {  %
            (0.034, 27.937)
            (0.056, 29.363)
            (0.091, 30.814)
            (0.143, 32.296)
            (0.353, 35.742)
            (0.627, 38.271)
        }; \label{psnr_clic_elic}

        \addplot [vvc] coordinates { 
            (0.0821876974257416,30.21450349118233)
            (0.1130866860723925,31.180124982936093)
            (0.1539918833026654,32.16754964142189)
            (0.2058784495216643,33.191267391414456)
            (0.2701131902158922,34.16623377986386)
            (0.3507965112097417,35.13625455539849)
            (0.4497492904131193,36.09042552293772)
            (0.5707965149537835,37.02000022140685)
            (0.7220543632106404,37.9402084346042)
        }; \label{psnr_clic_vvc}



        \legend{
            MoEE (ours),
            DCAE (CVPR'25),
            LALIC (CVPR'25),
            MLIC++ (ICMLW'23),
            CCA (NeurIPS'24),
            TCM (CVPR'23),
            ELIC (CVPR'22),
            VVC (VTM-17.0), 
        }
    \end{axis}
\end{tikzpicture}


==> tikz/bd_kodak.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=bits-per-pixel (BPP) \textdownarrow,
        ylabel style = {align=center},
        ylabel=PSNR \textuparrow,
        ylabel near ticks,
        width=\textwidth-4em,
        height=8cm,
        mark size=1.5pt,
        grid=both,
        grid style={dashdotted},
        minor grid style={dotted,gray!30},
        minor tick num=3,
        legend cell align=left,
        legend pos=south east,
        scale only axis,
        xmin=0.08,
        xmax=0.9
    ]        


        \addplot [moe] coordinates {  %
            (0.11599392350763083, 29.432170073191326)
            (0.181, 30.903)
            (0.272, 32.433)
            (0.412, 34.352)
            (0.586, 36.189)
            (0.7972,37.9271)
        }; \label{psnr_kodak_moe}

        \addplot [dcae] coordinates {  %
            (0.110,29.243)
            (0.176,30.736)
            (0.293,32.677)
            (0.428,34.407)
            (0.595,36.109)
            (0.813,37.869)
        }; \label{psnr_kodak_dcae}

        \addplot [lalic] coordinates {  %
            (0.115,29.253)
            (0.186,30.855)
            (0.286,32.556)
            (0.426,34.312)
            (0.601,36.093)
            (0.831,37.935)
        }; \label{psnr_kodak_lalic}

        \addplot [cca] coordinates {  %
           (0.400,33.915)
           (0.515,35.189)
           (0.631,36.282)
           (0.744,37.198)
        }; \label{psnr_kodak_cca}

        \addplot [mlicpp] coordinates {  %
            (0.107,29.179)
            (0.174,30.744)
            (0.272,32.379)
            (0.412,34.235)
            (0.592,35.912)
            (0.8020,37.4594)
        }; \label{psnr_kodak_mlicpp}

        \addplot [tcm] coordinates {  %
            (0.162,30.042)
            (0.204,30.856)
            (0.312,32.531)
            (0.455,34.136)
            (0.653,36.056)
            (0.899,37.979)
        }; \label{psnr_kodak_tcm}

        \addplot [elic] coordinates {  %
            (0.044, 26.105)
            (0.074, 27.490)
            (0.122, 28.955)
            (0.195, 30.526)
            (0.497, 34.490)
            (0.865, 37.527)
        }; \label{psnr_kodak_elic}
        
        \addplot [vvc] coordinates {  %
            (0.1123589409722222,28.43264744879213)
            (0.155197991265191,29.45954512799564)
            (0.2119861178927952,30.53104382897368)
            (0.286176045735677,31.683147282597982)
            (0.3765860663519966,32.82541900282706)
            (0.4905403984917535,34.01671650725221)
            (0.6265335083007811,35.18614069393125)
            (0.7841169569227432,36.33389517632819)
            (0.971261766221788,37.43298582654395)
        }; \label{psnr_kodak_vvc}

        \legend{
            MoEE (ours),
            DCAE (CVPR'25),
            LALIC (CVPR'25),
            CCA (NeurIPS'24),
            MLIC++ (ICMLW'23),
            TCM (CVPR'23),
            ELIC (CVPR'22),
            VVC (VTM-17.0), 
        }
    \end{axis}
\end{tikzpicture}


==> tikz/bd_latency_scatter.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=Decoding latency \lbrack ms\rbrack \textdownarrow,
        ylabel style = {align=center},
        ylabel=BD-Rate (Anchor: VTM-17.0) \lbrack \%\rbrack \textdownarrow,
        ylabel near ticks,
        width=\columnwidth,
        height=8cm,
        mark size=4pt,
        grid=both,
        grid style={dashdotted},
        scatter/classes={
            moe={cyan}, 
            dcae={pink},
            mlic={orange},
            lalic={magenta},
            elic={purple},
            tcm={blue},
            c2f={green},
            cca={brown}
        },
        y dir=reverse,
    ]        
    \addplot[
        scatter, 
        only marks,
        scatter src=explicit symbolic,
        nodes near coords*={\annotvalue },
        node near coord style={anchor=north, font=\scriptsize, yshift=\shiftvalue, xshift=\xshiftvalue},
        visualization depends on={value \thisrow{annotation} \as \annotvalue},
        visualization depends on={ value \thisrow{shift} \as \shiftvalue},
        visualization depends on={ value \thisrow{xshift} \as \xshiftvalue},
        ] 
        table[meta=label,x expr={\thisrow{x}*1000}] {
            x       y                       label  annotation shift xshift
            0.07298389077186584    -16.184562097550337     moe    {MoEE (ours)} +13pt 0
            0.06733209292093913   -15.065656860849174     dcae   {DCAE (CVPR'25)} -4pt -6pt
            0.09827747742335001   -14.687692122427476      mlic   {MLIC++ (ICMLW'23)} +13pt -17pt
            0.09698066711425782    -13.746354022421436      lalic  {LALIC (CVPR'25)} -3pt -8pt
            0.06119625568389893    -2.400909387090977      elic   {ELIC (CVPR'22)} -3pt 10pt
            0.09303197463353476    -5.434094735039919       tcm    {TCM (CVPR'23)} -3pt 0
            0.08299588759740194    -10.891394873146233     cca    {CCA (NeurIPS'24)} -3pt 0
        };
    \end{axis}
\end{tikzpicture}


==> tikz/bd_tecnick.tikz <==
\begin{tikzpicture}
    \scriptsize
    \begin{axis}[
        yticklabel style={
            /pgf/number format/precision=2
        },
        xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
        scaled x ticks=false,
        xlabel=bits-per-pixel (BPP) \textdownarrow,
        ylabel style = {align=center},
        ylabel=PSNR \textuparrow,
        ylabel near ticks,
        width=\textwidth-4em,
        height=8cm,
        mark size=1.5pt,
        grid=both,
        grid style={dashdotted},
        minor grid style={dotted,gray!30},
        minor tick num=3,
        legend cell align=left,
        legend pos=south east,
        scale only axis,
        xmin=0.08,
        xmax=0.65,
    ]        
        \addplot [moe] coordinates {
            (0.0980993334017694, 31.5917129325867) %
            (0.1405015552,32.99766469)
            (0.1961777783, 34.3293962)
            (0.2836031103, 35.85846741)
            (0.3938624435, 37.32624727)
            (0.5384246689, 38.69267227)
        }; \label{psnr_tecnick_moe}

        \addplot [dcae] coordinates {  %
            (0.094,31.430)
            (0.136,32.832)
            (0.209,34.475)
            (0.292,35.903)
            (0.400,37.255)
            (0.552,38.646)
        }; \label{psnr_kodak_dcae}

        \addplot [lalic] coordinates {  %
            (0.099,31.357)
            (0.146,32.866)
            (0.203,34.341)
            (0.291,35.822)
            (0.405,37.259)
            (0.564,38.742)
        }; \label{psnr_kodak_lalic}
        
        \addplot [cca] coordinates {  %
            (0.278, 35.439)
            (0.352, 36.482)
            (0.429, 37.365)
            (0.506, 38.107)
        }; \label{psnr_kodak_cca}

        \addplot [mlicpp] coordinates {  %
            (0.090,31.284)
            (0.135,32.743)
            (0.195,34.140)
            (0.289,35.692)
            (0.403,37.016)
            (0.553,38.331)
        }; \label{psnr_kodak_mlicpp}

        \addplot [tcm] coordinates {  %
            (0.130,32.021)
            (0.157,32.788)
            (0.225,34.246)
            (0.315,35.570)
            (0.446,37.100)
            (0.622,38.650)
        }; \label{psnr_kodak_tcm}

        \addplot [elic] coordinates {  %
            (0.034, 27.937)
            (0.056, 29.363)
            (0.091, 30.814)
            (0.143, 32.296)
            (0.353, 35.742)
            (0.627, 38.271)
        }; \label{psnr_kodak_elic}

        \addplot [vvc] coordinates {  %
            (0.0917141111111111,30.187271359488488)
            (0.1214761666666666,31.19434031468773)
            (0.1595285555555555,32.206911844427005)
            (0.2075158333333333,33.28703546845274)
            (0.266551388888889,34.25914654249331)
            (0.3407139444444444,35.22066358622896)
            (0.4319719444444445,36.14668223341316)
            (0.5448062777777778,37.04811997240603)
            (0.6866582222222222,37.93522785041841)
        }; \label{psnr_tecnick_vvc}


        \legend{
            MoEE (ours),
            DCAE (CVPR'25),
            LALIC (CVPR'25),
            CCA (NeurIPS'24),
            MLIC++ (ICMLW'23),
            TCM (CVPR'23),
            ELIC (CVPR'22),
            VVC (VTM-17.0), 
        }
    \end{axis}
\end{tikzpicture}

